Counting closed geodesics on Riemannian manifolds

Fix a smooth closed manifold $M$. Let $R_M$ denote the space of all pairs $(g,L)$ such that $g$ is a $C^3$ Riemannian metric on $M$ and the real number $L$ is not the length of any closed $g$-geodesics. A locally constant geodesic count function $\pi_M:R_M\rightarrow Z$ is constructed. For this purpose, the weight of compact open subsets of the space of closed $g$-geodesics is defined and investigated for an arbitrary Riemannian metric $g$.

==> local-contribution-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local-contribution-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1186.73169793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20903373)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{local-contribution-2.pdf}}%
    \put(0.01811898,0.02109449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^1$}}}%
    \put(0.12329981,0.15317996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{local-contribution-2.pdf}}%
    \put(0.01811898,0.15128396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{local-contribution-2.pdf}}%
    \put(0.00575008,0.07607744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+1,+1)$}}}%
    \put(0.1498433,0.07607744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+1,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{local-contribution-2.pdf}}%
    \put(0.37609544,0.15317996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+1,+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{local-contribution-2.pdf}}%
    \put(0.25854508,0.07607744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+1,-1)$}}}%
    \put(0.40137461,0.07607744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+1,+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{local-contribution-2.pdf}}%
    \put(0.62889027,0.15317994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(+1,+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{local-contribution-2.pdf}}%
    \put(0.51134059,0.07607733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-1)$}}}%
    \put(0.65543366,0.07607733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{local-contribution-2.pdf}}%
    \put(0.88168463,0.15317994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{local-contribution-2.pdf}}%
    \put(0.76413527,0.07607733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,+1)$}}}%
    \put(0.90822838,0.07607733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-1,-1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{local-contribution-2.pdf}}%
    \put(0.2709141,0.15128396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^{2}$}}}%
    \put(0.52370955,0.15128396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^{2}$}}}%
    \put(0.77650413,0.15128396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^{2}$}}}%
    \put(0.2709141,0.02109449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^1$}}}%
    \put(0.52370933,0.02109449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^1$}}}%
    \put(0.77650442,0.02109449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tGamma^1$}}}%
  \end{picture}%
\endgroup%

